Modelling Users, Intentions, and Structure in Spoken Dialog

We outline how utterances in dialogs can be interpreted using a partial first order logic. We exploit the capability of this logic to talk about the truth status of formulae to define a notion of coherence between utterances and explain how this coherence relation can serve for the construction of AND/OR trees that represent the segmentation of the dialog. In a BDI model we formalize basic assumptions about dialog and cooperative behaviour of participants. These assumptions provide a basis for inferring speech acts from coherence relations between utterances and attitudes of dialog participants. Speech acts prove to be useful for determining dialog segments defined on the notion of completing expectations of dialog participants. Finally, we sketch how explicit segmentation signalled by cue phrases and performatives is covered by our dialog model.

==> or-subst.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=or-subst.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3966,1911)(858,-1588)
\put(4501,-361){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma$}}}
\put(4051,-361){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\wedge$}}}
\put(4126,-961){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha$}}}
\put(4126,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\beta$}}}
\put(4051,239){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}ROOT}}}
\put(4501,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\delta$}}}
\put(3601,-361){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\epsilon$}}}
\put(3601,-961){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\vee$}}}
\put(3151,-961){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha[\mbox{Saturday/Monday}]$}}}
\end{picture}

